Optimal Runtime Verification of Finite State Properties over Lossy Event Streams

Monitoring programs for finite state properties is challenging due to high memory and execution time overheads it incurs. Some events if skipped or lost naturally can reduce both overheads, but lead to uncertainty about the current monitor state. In this work, we present a theoretical framework to model these lossy event streams and provide a construction for a monitor which observes them without producing false positives. The constructed monitor is optimally sound among all complete monitors. We model several loss types of practical relevance using our framework and provide construction of smaller approximate monitors for properties with a large number of states.

==> tikzpictures/composite-monitor-original.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit} 
\begin{tikzpicture}[inner sep=1,node distance=0.4,scale=0.75,every node/.style={scale=0.75}] %

  \tikzset{every state/.style={shape=ellipse,very thin}}
  
  \node[state,accepting,initial]   (q_{11})                    {(1,1)}; 
  \node[state,accepting]           (q_{21})  [above right= 0.6 and 0.1 of q_{11}] {(2,1)}; %
  \node[state,accepting]           (q_{22})  [right=of q_{21}] {(2,2)};
  \node[state,accepting]           (q_{33})  [below right= 0.6 and 0.1 of q_{22}] {(3,3)};
  
  \node[state,accepting]           (q_{31})  [below = 1.5 of q_{21}] {(3,1)};
  \node[state,accepting]           (q_{32})  [right= of q_{31}] {(3,2)};    

  \node[state]                     (q_{err}) [left = 0.5 of q_{33}] {err};
  
  \draw[->,very thin] 
            (q_{11})     edge                 node [above,sloped] {$c_1$} (q_{21})
            (q_{21})     edge [loop above]    node         {$n_1$}    ()
            (q_{21})     edge                 node [above] {$c_2$} (q_{22})
            (q_{22})     edge [loop above]    node         {$n_1, n_2$}   ()
            (q_{22})     edge                 node [left] {\bf u} (q_{33})
            (q_{33})     edge [loop above]    node         {\bf u} ()
            (q_{33})     edge                 node [above,sloped] {$n_1 $} node [below,sloped] {$n_2$}   (q_{err})
            
            (q_{21})     edge                 node [right]  {\bf u}    (q_{31})
            (q_{31})     edge                 node [above]        {$c_2$} (q_{32})
            (q_{31})     edge [loop left]     node                {\bf u}    (q_{31})
            (q_{31})     edge                 node [above,sloped] {$n_1$} (q_{err})
            (q_{32})     edge [loop right]    node                {$n_2$} ()
            (q_{32})     edge                 node [above,sloped] {$n_1$} (q_{err})
            (q_{32})     edge                 node [right] {\bf u}    (q_{33});
\end{tikzpicture}

==> tikzpictures/composite-monitor-transformed.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit}%
\begin{tikzpicture}[inner sep=1,node distance=0.4,scale=0.75,every node/.style={scale=0.75}] %
  \tikzset{every state/.style={shape=ellipse,very thin}}
  \node[state,accepting,initial]   (q_{11})                    {(1,1)}; 
  \node[state,accepting]           (q_{21})  [above right= 0.6 and 0.1 of q_{11}] {(2,1)}; %
  \node[state,accepting]           (q_{22})  [right=of q_{21}] {(2,2)};
  \node[state,accepting]           (q_{33})  [below right= 0.6 and 0.1 of q_{22}] {(3,3)};
  
  \node[state,accepting]           (q_{31})  [below = 1.5 of q_{21}] {(3,1)};
  \node[state,accepting]           (q_{32})  [right= of q_{31}] {(3,2)};    

  \node[state]                     (q_{err}) [left = 0.5 of q_{33}] {err};

  \draw[->,very thin] 
            (q_{11})     edge                 node [above,sloped] {c}     (q_{21})
            (q_{21})     edge [loop above]    node                {$n$}     ()
            (q_{21})     edge                 node [above]        {c}     (q_{22})
            (q_{22})     edge [loop above]    node                {$n$}     ()
            (q_{22})     edge                 node [left] {\bf u} (q_{33})
            (q_{33})     edge [loop above]    node                {\bf u} ()
            (q_{33})     edge                 node [above,sloped] {$n$}     (q_{err})
            
            (q_{21})     edge                 node [above,right]  {\bf u} (q_{31})
            (q_{31})     edge                 node [above]        {c}     (q_{32})
            (q_{31})     edge [loop left]     node                {\bf u} (q_{31})
            (q_{31})     edge                 node [above,sloped] {$n$}     (q_{err})
            (q_{32})     edge [loop right]    node                {$n$}     (q_{err})
            (q_{32})     edge                 node [above,sloped] {$n$}     (q_{err})
            (q_{32})     edge                 node [right] {\bf u} (q_{33});
\end{tikzpicture}

==> tikzpictures/nfa-nonoptimal.tex <==
\begin{tikzpicture}[node distance=1.2,scale=0.8,on grid] %
  \tikzset{every node/.style={scale=0.7}}

  \tikzset{every state/.style={shape=ellipse,very thin}}
  \node[state,accepting,initial]    (0)                         {\tset{0,err}}; 
  \node[state,accepting]            (2)   [above right = of 0]  {\tset{2,err}}; 
  \node[state,accepting]            (01)  [right = 2.3 of 2]        {\tset{0,1,err}}; 
  \node[state,accepting]            (12)  [below right = of 0]    {\tset{1,2,err}}; 
  \node[state,accepting]            (Q) [right = 2.3 of 12]        {Q}; 
  \node[state]                      (err) [right=1.7 of 0]       {\tset{err}}; 

  \path[->] (0)     edge  [bend left]   node [right] {b} (2)
            (0)     edge  [loop above]  node [above] {c} ()
            (0)     edge                node [above] {a} (12)
            
            (2)     edge                node [above,sloped] {b} (err)
            (2)     edge  [bend left=5]   node [above] {c} (01)
            (2)     edge  [bend left]   node [right] {a} (0)
            
            (12)    edge                node [above] {b} (err)
            (12)    edge  [loop above]  node [above] {c} ()
            (12)    edge                node [above] {a} (Q)
            
            (01)    edge  [bend left=15]   node [above] {b} (2)
            (01)    edge                node [right] {c} (Q)
            (01)    edge  [bend left]  node [above] {a} (12)
            
            (Q)     edge  [bend right=20]   node [above] {b} (2)
            (Q)     edge  [loop right]  node [right] {a,c} ();
\end{tikzpicture}

==> tikzpictures/nfa-optimal.tex <==
\begin{tikzpicture}[node distance=1.2,scale=0.8,on grid] %
  \tikzset{every node/.style={scale=0.8}}

  \node[state,accepting,initial]    (q_0)                           {$q_0$}; 
  \node[state,accepting]            (q_1)     [above right=0.6 and 1.5 of q_0]  {$q_1$}; 
  \node[state]                      (q_{err}) [right= 3 of q_0]  {$q_{err}$}; 
  \node[state,accepting]            (q_2)     [below= 1.2 of q_1]   {$q_2$}; 
  
  \path[->] (q_0)     edge                node [above,sloped] {a} (q_1)
            (q_0)     edge  [bend left]   node [below,sloped] {a,b} (q_2)
            (q_0)     edge  [loop above]  node [above] {c} ()
            
            (q_1)     edge  [loop right]  node [right] {c} ()
            (q_1)     edge                    node [below,sloped] {b}   (q_{err})
            (q_1)     edge  [bend left]   node [right] {c}   (q_2)
            
            (q_2)     edge  [bend left]   node [above,sloped]  {a,c}   (q_1)
            (q_2)     edge  [bend left]   node [below,sloped] {a}   (q_0)
            (q_2)     edge                node [below]  {b}   (q_{err});
\end{tikzpicture}

==> tikzpictures/safeiter-filter.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit} 
\begin{tikzpicture}[shorten >=1pt,node distance=1.3,on grid, scale=0.8]
  \tikzset{every node/.style={scale=0.8}}
  \node[state,accepting,initial]    (q_0)                      {$q_0$}; 
  \node[state]                      (q_1)     [below right=2 of q_0] {$q_1$}; 
  
  \path[->] (q_0)     edge [loop above]   node [above right= 0 and -10pt]      {c/1, n/1, u/1, c/c, n/n, u/u} (q_0)
            (q_0)     edge [bend left=30] node [above,sloped]      {c,n,u}                (q_1)
            (q_1)     edge [bend left=30] node [below,sloped]      {c/2, n/2, u/2}           (q_0)
            ;
\end{tikzpicture}


==> tikzpictures/safeiter-property.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit} 
\begin{tikzpicture}[shorten >=1pt,node distance=1,on grid]
  \tikzset{every node/.style={scale=0.8}}
  \node[state,accepting,initial]    (q_0)                     {$q_0$}; 
  \node[state,accepting]            (q_1)     [below right=of q_0]  {$q_1$}; 
  \node[state,accepting]            (q_2)     [below=of q_1]  {$q_2$}; 
  \node[state]                      (err)     [below left=of q_2]  {$q_{err}$}; 
  
  \path[->] (q_0)     edge                node [above,sloped] {c}   (q_1)
            (q_1)     edge  [loop right]  node          {n} ()
            (q_1)     edge                node [right] {u} (q_2)
            (q_2)     edge  [loop right]  node [right] {u} ()
            (q_2)     edge                node [above,sloped] {n} (err);
\end{tikzpicture}


==> tikzpictures/safeiter-transformed.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit} 
\begin{tikzpicture}[shorten >=1pt,node distance=1,on grid]
  \tikzset{every node/.style={scale=0.8}}
  \node[state,accepting,initial]    (q_0)                     {$q_0$}; 
  \node[state,accepting]            (q_1)     [below right= 0.7 and 1.2 of q_0]  {$q_1$}; 
  \node[state,accepting]            (q_2)     [below= 1.2 of q_1]  {$q_2$}; 
  \node[state]                      (err)     [below left= 0.7 and 1.2 of q_2]  {$q_{err}$}; 
  
  \path[->] (q_0)     edge                node [above,sloped] {c,1,2}   (q_1)
            (q_0)     edge  [bend right=10]   node [above] {2}   (q_2)
            (q_1)     edge  [loop right]  node          {n,1,2} ()
            (q_1)     edge                node [right] {u,1,2} (q_2)
            (q_1)     edge  [bend right=10]  node [above] {2}   (err)
            (q_2)     edge  [loop right]  node [right] {u,1,2} ()
            (q_2)     edge                node [above,sloped] {n,1,2} (err);
\end{tikzpicture}


==> tikzpictures/stuttering-filter.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit} 
\begin{tikzpicture}[shorten >=1pt,node distance=1.3,on grid, scale=0.9]
  \tikzset{every node/.style={scale=0.9}}
  \node[state,accepting,initial]    (q_0)                          {$q_0$}; 
  \node[state]                      (q_1)     [right=of q_0]       {$q_1$}; 
  \node[state]                      (q_2)     [below=of q_1]       {$q_2$}; 
  \node[state]                      (q_3)     [below=of q_0]       {$q_3$}; 
  
  \path[->] (q_0)     edge [loop above]   node [above]      {a/a, b/b, c/c, d/d} (q_0)
            (q_0)     edge                node [above]      {a}    (q_1)
            (q_1)     edge                node [right]      {b}              (q_2)
            (q_2)     edge                node [above,sloped]      {c/k}            (q_0)

            (q_0)     edge [bend left]    node [right]      {b}              (q_3)
            (q_3)     edge [bend left]    node [left]       {c, c/k}         (q_0)
            ;
\end{tikzpicture}


==> tikzpictures/stuttering-original.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit} 
\begin{tikzpicture}[shorten >=1pt,node distance=1.4,on grid, scale=0.8]
  \tikzset{every node/.style={scale=0.8}}
  \node[state,accepting,initial]    (q_0)                             {$q_0$}; 
  \node[state,accepting]            (q_1)    [below=of q_0]  {$q_1$}; 
  \node[state,accepting]            (q_2)    [right=of q_1]           {$q_2$}; 
  \node[state,accepting]            (q_3)    [right=of q_0]  {$q_3$}; 
  
  \path[->] (q_0)     edge                node [left]        {a}(q_1)

            (q_1)     edge [loop below]   node [above left= 0 and 4pt]        {a} (q_1)
            (q_1)     edge [bend left]    node [above]        {b} (q_2)
            (q_2)     edge [bend left]    node [above]        {c} (q_1)

            (q_0)     edge [bend left]    node [below]        {b} (q_3)
            (q_3)     edge  [bend left]   node [below]        {c} (q_0)
            ;
\end{tikzpicture}

==> tikzpictures/stuttering-program.tex <==
\newenvironment{algo}
 {\par\addvspace{\topsep}
  \centering
  \begin{minipage}{\linewidth}}
 {\end{minipage}
  \par\addvspace{\topsep}} %
\makeatletter %
\xpatchcmd{\algorithmic}
  {\ALG@tlm\z@}{\leftmargin\z@\ALG@tlm\z@}
  {}{}
\makeatother
\begin{algo}
\begin{algorithmic}[l]
  \While{cond} 
    \If{x \textless y}
        \State x.a();
    \EndIf
    \State x.b();
    \State x.c();
  \EndWhile
\end{algorithmic}
\end{algo} 

==> tikzpictures/stuttering-transformed.tex <==
\usetikzlibrary{positioning,automata,calc,shapes.geometric,arrows,fit} 
\begin{tikzpicture}[shorten >=1pt,node distance=1.3cm,on grid, scale=0.8]
  \tikzset{every node/.style={scale=0.8}}
  \node[state,accepting,initial]    (q_0)                             {$q_0$}; 
  \node[state,accepting]            (q_1)    [below=of q_0]  {$q_1$}; 
  \node[state,accepting]            (q_2)    [right=of q_1]           {$q_2$}; 
  \node[state,accepting]            (q_3)    [right=of q_0]  {$q_3$}; 
    
  \path[->] (q_0)     edge                node [left] {a} (q_1)
            (q_0)     edge [bend right=10]    node [above,sloped]  {k} (q_2)

            (q_1)     edge [loop below]   node [above left= 0 and 4pt]  {a} (q_1)
            (q_1)     edge [bend left]    node [below]        {b,k} (q_2)
            (q_2)     edge [bend left]    node [below]        {c,a} (q_1)

            (q_0)     edge [bend left]    node [above]        {b,k} (q_3)
            (q_3)     edge  [bend left]   node [above]        {c} (q_0)
            ;
\end{tikzpicture}
